A strong formulation for Multiple Allocation Hub Location based on supermodular inequalities

We introduce a new formulation for the multiple allocation hub location problem that exploits supermodular properties and uses 1- and 2-index variables only. We show that the new formulation produces the same Linear Programming bound as the tightest existing formulations for the studied problem, which use 4-index variables, outperforming existing supermodular formulations adapted to the considered problem. Computational results are presented with instances of up to 200 nodes optimally solved within a time limit of two hours.

==> formulation_relationship.tex <==
\begin{tikzpicture}[
	scale=0.90, every node/.style={transform shape},
	node distance=1.5cm,
	box/.style={draw, rounded corners, align=center, minimum width=2.5cm, minimum height=1cm},
	arrow/.style={->, thick},
	arc/.style={<->, thick},
	pro/.style={text=green!60!black, font=\normalsize},
	con/.style={text=red!70!black, font=\normalsize},
	]
	
	% Top node
	\node[box, fill=blue!5] (formulations) {Formulations};
	
	% Path-based branch
	\node[box, below left of = formulations, xshift=-5cm, yshift=-1.0cm] (campbell) {Campbell (1994)};
	\node[box, below of = campbell] (skorin) {Skorin-Kapov\\et.al. (1996)};
	\node[box, below of = skorin] (hamacher) {Hamacher, et.al. (2004) \\ Marín, et.al. (2006)};
	\node[box, right of = campbell, xshift=3.0cm] (cf) {C\&F (2014)};
	
	% Con and Pro of path based formulations
	\node[con, below of = hamacher, yshift=.50cm](pathcon) {\xmark\textbf{Many variables}};
	\node[pro, below of = pathcon, yshift=.95cm](pathpro) {\cmark\textbf{Very tight LP}};
	
	% Group 1: All path based formulations.
	\node[draw=blue!50, dashed, fit=(campbell) (cf) (skorin) (hamacher) (pathcon) (pathpro), inner sep=0.15cm] (pathgroup) {};
	
	% Group 2: Tight path based formulations.
	\node[draw=green!75, fill=green!25, fill opacity=0.10, fit = (skorin) (hamacher) (pathpro), inner sep=0.10cm] (pathgrouptight) {};
	
	% Two-index branch.
	\node[box, below right of = formulations, xshift=1.0cm, yshift=-1.0cm] (garcia) {Radius-based\\ García, et.al. (2012) };
	\node[box, right of = garcia, xshift=3.5cm] (cfs) {Supermodular\\ C\&F (2014)};
	\node[box, below left of= cfs, yshift=-3.5cm, xshift=-1.25cm, fill=orange!10, label={[orange!90] above left:\textbf{Our reinforcement}}] (ours) {\textbf{2-index}\\ \textbf{Tight LP-bound}};
	
	% Pro and Con of two index formulations.
	\node[pro, below of = garcia, yshift=.50cm](twopro) {\cmark\textbf{Fewer variables}};
	\node[con, below of = twopro, yshift=.95cm](twocon) {\xmark\textbf{Weaker LP}};
	
	% Group 3: Radius and Supermodular based formulations.
	\node[draw=blue!50, dashed, fit= (garcia) (cfs) (twopro) (twocon), inner sep=0.15cm](twogroup){};
	
	% Path based branch arrows.
	\draw[arrow] (formulations.west) -| (pathgroup.north) node[midway, above, blue] {\textbf{Path-based (4-Index variables)}};
	\draw[arrow] (campbell.south) -- (skorin.north);
	\draw[arc] (campbell.east) -- (cf);
	\draw[arrow] (skorin.south) -- (hamacher.north);
	
	% Two index based branch arrows.
	\draw[arrow] (formulations.east) -| (twogroup.north) node[midway, above, blue] {\textbf{2-Index variables}};
	\draw[arc] (garcia.east) -- (cfs.west);
	\draw[arrow] (cfs.south) |- (ours.east);
	
	
	% Arrows connecting pros with our supermodular reinforcement.
	\draw[<->, green!75!black!65, thick] (pathpro.east) -- (ours.west);
	\draw[<->, green!75!black!65, thick] (twopro.east) -| (ours.north);
	
\end{tikzpicture}
